Identification of $dq$-Asymmetric Impedances as Complex Transfer Functions Using a Single Arbitrary Excitation

Cross-coupling between the $dq$ coordinates makes the identification of asymmetric grid impedances a challenging problem, particularly near the fundamental frequency where the asymmetric coupling is strongest. Existing schemes usually handle it either by perturbing the two coordinates sequentially, which lengthens the measurement, or by using a time-domain method with a global parametric model whose order must be tuned. This paper develops a single-shot active non-parametric frequency-domain method that avoids both. The equivalent impedance is parameterized by a pair of single-input single-output complex transfer functions. Each spectral line is fitted with a local rational model; the leakage and transient contributions are estimated, so that neither periodic steady-state excitation nor repeated excitation cycles are required. We give the exact finite-time discrete Fourier transform relation for the conjugate-coupled complex-signal model, and analyse the distortion that a stationary-frame filter placed ahead of the Park transform imposes on the identified pair. The method is validated on a controller hardware-in-the-loop platform against an analytically derived small-signal model, for a symmetric grid and for the same grid with an added grid-following converter that renders it asymmetric. Both complex transfer functions and all four real transfer functions of the $dq$ impedance are recovered over a wide band from a single one-second record of a random excitation, at 1 Hz resolution.

==> figures/CL-block-diagram.tex <==
\begin{tikzpicture}[ auto, >=latex, scale = \tikzscale,
block/.style={draw,rectangle,minimum height=1cm,minimum width=1.0cm, rounded corners},
link/.style = {->},
knot/.style={draw,circle,inner sep=0pt,minimum size=0.1mm,fill=black,draw=black},
sum/.style={draw,circle,inner sep=0mm,minimum size=0.02}, 
small_block/.style={draw,rectangle,thick,minimum height=1em,minimum width=1em, rounded corners},
]
\node[block,align=center] (converter)              {Converter \& \\$LCL$ filter};
\node[block,align=center] (converter)              {Converter \& \\$LCL$ filter};
\node[sum]                (converter_harmonics) at ($(converter.west) - (1.3,0)$) {+};
\node[block,align=center,fill= greenBackgroundcolor!12, thick] (grid)                at ($(converter.north) + (0,1.3)$) { Grid\\ $\bG_+, \,\bG_-$};
\node[small_block,align=center, color = backgroundcolor] (sensor_Gv)      at ($(converter.east) + (2,-1)$) { $S_v$};
\node[small_block,align=center, color = backgroundcolor] (sensor_Gi)      at ($(converter.west) - (3.3,1)$) { $S_i$};
\node[sum, color = backgroundcolor]                (voltage_noise)       at ($(sensor_Gv.south) - (0,0.6)$) {+};
\node[sum, color = backgroundcolor]                (current_noise)       at ($(sensor_Gi.south) - (0,0.6)$) {+};
\node[knot, color = backgroundcolor]               (sensor_i) at ($(converter.west) - (3.3,0)$) {.};
\node[knot, color = backgroundcolor]               (sensor_v) at ($(converter.east) + (2,0)$) {.};

\draw[link, color = red!90!black] ($(converter.south) - (0,0.6)$) -- node [below, pos = 0.25, font = \small, align = center] {excitation\\ signal} (converter.south);
\draw[link] (converter.west) -- (converter_harmonics.east);
\draw[link] (converter_harmonics.west) -- ($ (converter_harmonics.west) - (2.89,0) $) |- (grid.west);
\draw[link] (grid.east) -- ($ (grid.east) + (2.8,0) $) |- (converter.east);
\draw[link] ($(converter_harmonics.north) - (0,1)$) -- node [pos = 0.3, below, align=center, font = \scriptsize] {switching\\harmonics}  (converter_harmonics.south) ;
\draw[link, color = backgroundcolor] (sensor_v) -- (sensor_Gv) -- (voltage_noise);
\draw[link, color = backgroundcolor] (sensor_i) -- (sensor_Gi) -- (current_noise);

\draw[link, color = backgroundcolor] ($(voltage_noise) - (1,0)$) -- node [midway,below, align=center, font = \tiny] {voltage \\ noise}(voltage_noise);
\draw[link, color = backgroundcolor] ($(current_noise) - (1,0)$) -- node [midway,below, align=center, font = \tiny] {current \\ noise}(current_noise);


% switch
\draw[thick, color = backgroundcolor] (current_noise) -- ($(current_noise) - (0,0.7)$);
\draw[thick, color = backgroundcolor] ($(current_noise) - (-0.2,0.7)$) -- node [at end, right, font = \scriptsize] {$T_s$} ($(current_noise) - (0,1)$);
\draw[thick, color = backgroundcolor] (voltage_noise) --  ($(voltage_noise) - (0,0.7)$);
\draw[thick, color = backgroundcolor] ($(voltage_noise) - (-0.2,0.7)$) --  node [at end, right, font = \scriptsize] {$T_s$} ($(voltage_noise) - (0,1)$);
\draw[thick, color = backgroundcolor] ($(current_noise) - (0,1)$) -- ($(current_noise) - (0,1.5)$);
\draw[thick, color = backgroundcolor] ($(voltage_noise) - (0,1)$) -- ($(voltage_noise) - (0,1.5)$);

\draw[rounded corners=4pt, densely dashed, gray, color = backgroundcolor]  ($(voltage_noise) - (1.1,1.3)$) rectangle++(1.75,2.85);
\draw[rounded corners=4pt, densely dashed, gray, color = backgroundcolor] ($(current_noise) - (1.1,1.3)$) rectangle ++(1.75,2.85);
\draw[dashed, thin, gray] ($(converter.north) + (-6.3,0.25)$) -- node [ pos = 0.15, below] {$i_{abc}(t)$}  node [ pos = 0.88, below] {$v_{abc}(t)$}  node [ pos = 0.25] {PCC} ($(converter.north) + (4.5,0.25)$);
\node[ font = \scriptsize, align = center, backgroundcolor] (text) at ($(converter.south) - (1,2.2)$)  {\emph{synchronized} \\ \emph{acquisition channels}};
 \draw[->, shorten <= -3mm, shorten >= 4mm, >= Straight Barb, backgroundcolor] (text) -- (current_noise);
 \draw[->, shorten <= -3mm, shorten >= 8mm,>=Straight Barb, backgroundcolor] (text) -- (voltage_noise);
\end{tikzpicture}

==> figures/fig_case1_Gminus.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.05cm},
                   hilaxis, width=1.02\columnwidth, height=3.6cm,
                   xmin=-1000, xmax=1000, xtick={-1000,-500,0,500,1000}]
\nextgroupplot[ylabel={$|\bG_-|$ [\si{\dB}]}, ymin=-130, ymax=-20, ytick={-40,-70,-100,-130},
               xticklabels={,,}]
\addplot[estmarks] table[x=f,y=Gm_mag] {figures/data/case1_Ghat.dat};
\legend{Proposed approach ($R=4$)}
\nextgroupplot[ylabel={$\angle \bG_-$ [degrees]}, ymin=-180, ymax=180,
               ytick={-180,-90,0,90,180}, xlabel={Frequency [\si{\Hz}]}]
\addplot[estmarks] table[x=f,y=Gm_ph] {figures/data/case1_Ghat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Case~1: magnitude and phase of the estimate of the coupling TF $\bG_-$. The true
value is zero, and the estimate reflects the noise floor of the identification;
its phase is correspondingly arbitrary. The estimator does not make use of the knowledge
that this grid is $dq$-symmetric; it rather discovers this from the data.}
\label{fig:c1Gm}
\end{figure}


==> figures/fig_case1_Gplus.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.05cm},
                   hilaxis, width=1.02\columnwidth, height=3.6cm,
                   xmin=-1000, xmax=1000, xtick={-1000,-500,0,500,1000}]
\nextgroupplot[ylabel={$|\bG_+|$ [\si{\dB}]}, ymin=-25, ymax=10, ytick={0,-10,-20},
               xticklabels={,,}]
\addplot[truecurve] table[x=f,y=Gp_mag] {figures/data/case1_Gtrue.dat};
\addplot[estmarks] table[x=f,y=Gp_mag] {figures/data/case1_Ghat.dat};
\legend{True, Proposed approach ($R=4$)}
\nextgroupplot[ylabel={$\angle \bG_+$ [degrees]}, ymin=-180, ymax=180,
               ytick={-180,-90,0,90,180}, xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=Gp_ph] {figures/data/case1_Gtrue.dat};
\addplot[estmarks] table[x=f,y=Gp_ph] {figures/data/case1_Ghat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Case~1: magnitude and phase of the complex TF $\bG_+$ and an estimate obtained
using the proposed approach via a local model order 4, from a single one-second
record (for clarity, only each 5th estimated frequency is shown). The
antiresonance at $-\SI{50}{\Hz}$ is the image of the $abc$ direct-current
point.}
\label{fig:c1Gp}
\end{figure}


==> figures/fig_case1_Z.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=1.15cm, vertical sep=0.95cm},
                   hilaxis, width=0.265\textwidth, height=3.1cm,
                   xmode=log, xmin=1, xmax=1200, xtick={1,10,100,1000},
                   title style={font=\small, yshift=-0.6ex},
                   legend style={at={(0.02,1.30)}, anchor=south west, legend columns=2}]
\nextgroupplot[ylabel={Magnitude [\si{\dB}]}, ymin=-20, ymax=10, ytick={0,-10,-20},
               title={$\mathstrut Z_{dd}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=dd_mag] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dd_mag] {figures/data/case1_Zhat.dat};
\legend{True, Proposed approach ($R=4$)}
\nextgroupplot[ ymin=-35, ymax=0, ytick={0,-10,-20,-30},
               title={$\mathstrut Z_{dq}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=dq_mag] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dq_mag] {figures/data/case1_Zhat.dat};
\nextgroupplot[ ymin=-35, ymax=0, ytick={0,-10,-20,-30},
               title={$\mathstrut Z_{qd}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=qd_mag] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qd_mag] {figures/data/case1_Zhat.dat};
\nextgroupplot[ ymin=-20, ymax=10, ytick={0,-10,-20},
               title={$\mathstrut Z_{qq}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=qq_mag] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qq_mag] {figures/data/case1_Zhat.dat};
\nextgroupplot[ylabel={Phase [degrees]}, ymin=-30, ymax=60, ytick={-30,0,30,60},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=dd_ph] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dd_ph] {figures/data/case1_Zhat.dat};
\nextgroupplot[ ymin=-45, ymax=190, ytick={-45,0,90,180},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=dq_ph] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dq_ph] {figures/data/case1_Zhat.dat};
\nextgroupplot[ ymin=-225, ymax=15, ytick={-180,-90,0},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=qd_ph] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qd_ph] {figures/data/case1_Zhat.dat};
\nextgroupplot[ ymin=-30, ymax=60, ytick={-30,0,30,60},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=qq_ph] {figures/data/case1_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qq_ph] {figures/data/case1_Zhat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Case~1: magnitude and phase of the four real TFs, mapped from the complex
estimates via \eqref{eq:reconstruction}, together with the true values, over
$[1,1200]\,\si{\Hz}$ (for clarity, only each 5th estimated frequency is
shown).}
\label{fig:c1Z}
\end{figure*}


==> figures/fig_case2_Gminus.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.05cm},
                   hilaxis, width=1.02\columnwidth, height=3.6cm,
                   xmin=-1000, xmax=1000, xtick={-1000,-500,0,500,1000}]
\nextgroupplot[ylabel={$|\bG_-|$ [\si{\dB}]}, ymin=-70, ymax=-10, ytick={-10,-30,-50,-70},
               xticklabels={,,}]
\addplot[truecurve] table[x=f,y=Gm_mag] {figures/data/case2_Gtrue.dat};
\addplot[estmarks] table[x=f,y=Gm_mag] {figures/data/case2_Ghat.dat};
\legend{True, Proposed approach ($R=4$)}
\nextgroupplot[ylabel={$\angle \bG_-$ [degrees]}, ymin=-180, ymax=180,
               ytick={-180,-90,0,90,180}, xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=Gm_ph] {figures/data/case2_Gtrue.dat};
\addplot[estmarks] table[x=f,y=Gm_ph] {figures/data/case2_Ghat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Case~2: magnitude and phase of the coupling TF $\bG_-$ and its estimate. The
estimate is corrected for the anti-alias decimator using \eqref{eq:correction}
on the full signed frequency grid (for clarity, only each 5th estimated
frequency is shown).}
\label{fig:c2Gm}
\end{figure}


==> figures/fig_case2_Gplus.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.05cm},
                   hilaxis, width=1.02\columnwidth, height=3.6cm,
                   xmin=-1000, xmax=1000, xtick={-1000,-500,0,500,1000}]
\nextgroupplot[ylabel={$|\bG_+|$ [\si{\dB}]}, ymin=-25, ymax=10, ytick={0,-10,-20},
               xticklabels={,,}]
\addplot[truecurve] table[x=f,y=Gp_mag] {figures/data/case2_Gtrue.dat};
\addplot[estmarks] table[x=f,y=Gp_mag] {figures/data/case2_Ghat.dat};
\legend{True, Proposed approach ($R=4$)}
\nextgroupplot[ylabel={$\angle \bG_+$ [degrees]}, ymin=-180, ymax=180,
               ytick={-180,-90,0,90,180}, xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=Gp_ph] {figures/data/case2_Gtrue.dat};
\addplot[estmarks] table[x=f,y=Gp_ph] {figures/data/case2_Ghat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Case~2: magnitude and phase of $\bG_+$ and an estimate obtained using the
proposed approach via a local model order 4, with the added grid-following
converter in service (for clarity, only each 5th estimated frequency is
shown).}
\label{fig:c2Gp}
\end{figure}


==> figures/fig_case2_Z.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=1.15cm, vertical sep=0.95cm},
                   hilaxis, width=0.265\textwidth, height=3.1cm,
                   xmode=log, xmin=1, xmax=1200, xtick={1,10,100,1000},
                   title style={font=\small, yshift=-0.6ex},
                   legend style={at={(0.02,1.30)}, anchor=south west, legend columns=2}]
\nextgroupplot[ylabel={Magnitude [\si{\dB}]}, ymin=-20, ymax=10, ytick={0,-10,-20},
               title={$\mathstrut Z_{dd}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=dd_mag] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dd_mag] {figures/data/case2_Zhat.dat};
\legend{True, Proposed approach ($R=4$)}
\nextgroupplot[ ymin=-35, ymax=0, ytick={0,-10,-20,-30},
               title={$\mathstrut Z_{dq}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=dq_mag] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dq_mag] {figures/data/case2_Zhat.dat};
\nextgroupplot[ ymin=-35, ymax=0, ytick={0,-10,-20,-30},
               title={$\mathstrut Z_{qd}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=qd_mag] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qd_mag] {figures/data/case2_Zhat.dat};
\nextgroupplot[ ymin=-20, ymax=10, ytick={0,-10,-20},
               title={$\mathstrut Z_{qq}$}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=qq_mag] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qq_mag] {figures/data/case2_Zhat.dat};
\nextgroupplot[ylabel={Phase [degrees]}, ymin=-30, ymax=60, ytick={-30,0,30,60},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=dd_ph] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dd_ph] {figures/data/case2_Zhat.dat};
\nextgroupplot[ ymin=-45, ymax=190, ytick={-45,0,90,180},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=dq_ph] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=dq_ph] {figures/data/case2_Zhat.dat};
\nextgroupplot[ ymin=-225, ymax=15, ytick={-180,-90,0},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=qd_ph] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qd_ph] {figures/data/case2_Zhat.dat};
\nextgroupplot[ ymin=-30, ymax=60, ytick={-30,0,30,60},
               xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=qq_ph] {figures/data/case2_Ztrue.dat};
\addplot[estmarks] table[x=f,y=qq_ph] {figures/data/case2_Zhat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Case~2: magnitude and phase of the four real TFs together with the true values.
The added converter breaks the symmetry: $Z_{dd}\neq Z_{qq}$ and
$Z_{dq}\neq-Z_{qd}$, most visibly below \SI{100}{\Hz}.}
\label{fig:c2Z}
\end{figure*}


==> figures/fig_zoom.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.25cm, vertical sep=0.95cm},
                   hilaxis, width=0.35\textwidth, height=3.2cm,
                   title style={font=\small, yshift=-0.6ex},
                   legend style={at={(0.02,1.30)}, anchor=south west, legend columns=2}]
\nextgroupplot[ylabel={Magnitude [\si{\dB}]}, xmin=-150, xmax=50, xtick={-150,-100,-50,0,50}, ymin=-25, ymax=10,
               ytick={0,-10,-20}, title={$\mathstrut$ $\bG_+$ notch}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=Gp_mag] {figures/data/case2_zoomGp_true.dat};
\addplot[estmarks] table[x=f,y=Gp_mag] {figures/data/case2_zoomGp_hat.dat};
\legend{True, Proposed approach ($R=4$)}
\nextgroupplot[ xmin=-15, xmax=15, xtick={-15,-5,5,15}, ymin=-45, ymax=-10,
               ytick={-10,-20,-30,-40}, title={$\mathstrut$ $\bG_-$ near $f_g$ image}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=Gm_mag] {figures/data/case2_zoom0_true.dat};
\addplot[estmarks] table[x=f,y=Gm_mag] {figures/data/case2_zoom0_hat.dat};
\nextgroupplot[ xmin=-90, xmax=-15, xtick={-90,-70,-50,-30}, ymin=-60, ymax=-40,
               ytick={-40,-50,-60}, title={$\mathstrut$ $\bG_-$ minimum}, xticklabels={,,}]
\addplot[truecurve] table[x=f,y=Gm_mag] {figures/data/case2_zoomM50_true.dat};
\addplot[estmarks] table[x=f,y=Gm_mag] {figures/data/case2_zoomM50_hat.dat};
\nextgroupplot[ylabel={Phase [degrees]}, xmin=-150, xmax=50, xtick={-150,-100,-50,0,50}, ymin=-90, ymax=90,
               ytick={-90,-45,0,45,90}, xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=Gp_ph] {figures/data/case2_zoomGp_true.dat};
\addplot[estmarks] table[x=f,y=Gp_ph] {figures/data/case2_zoomGp_hat.dat};
\nextgroupplot[ xmin=-15, xmax=15, xtick={-15,-5,5,15}, ymin=-180, ymax=180,
               ytick={-180,-90,0,90,180}, xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=Gm_ph] {figures/data/case2_zoom0_true.dat};
\addplot[estmarks] table[x=f,y=Gm_ph] {figures/data/case2_zoom0_hat.dat};
\nextgroupplot[ xmin=-90, xmax=-15, xtick={-90,-70,-50,-30}, ymin=-180, ymax=-60,
               ytick={-180,-140,-100,-60}, xlabel={Frequency [\si{\Hz}]}]
\addplot[truecurve] table[x=f,y=Gm_ph] {figures/data/case2_zoomM50_true.dat};
\addplot[estmarks] table[x=f,y=Gm_ph] {figures/data/case2_zoomM50_hat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Case~2, sharp features resolved at \SI{1}{\Hz}, with every estimated
spectral line shown. Left: the $-\SI{50}{\Hz}$ antiresonance of $\bG_+$,
\SI{26.1}{\dB} deep with a \SI{3}{\dB} width of \SI{17.6}{\Hz}. Center:
the near-fundamental peak of $\bG_-$. Right: the $-\SI{50}{\Hz}$ minimum of
$\bG_-$.}
\label{fig:zoom}
\end{figure*}


==> figures/grid_oneline.tex <==
% One-line diagram of the HIL test system. Breaker open -> Case 1; closed -> Case 2.
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[circuit ee IEC, scale=0.62, every node/.style={scale=0.72}]

% --- Z_g(s) arrow ------------------------------------------------------
\draw[fill=greenBackgroundcolor!30,color=greenBackgroundcolor!30,opacity=0.8]
  (1.15,0) -- (1.15,1.60) -- (2.25,1.60) -- (2.25,1.85) -- (2.65,1.45)
  -- (2.25,1.05) -- (2.25,1.30) -- (1.45,1.30) -- (1.45,0) -- (1.15,0);
\node[color=greenBackgroundcolor] at (1.85,2.10) {$Z_\mathrm{g}(s)$};

% --- grid boundary (enlarged so it clears all labels and grounds) ------
\draw[densely dashed, rounded corners=5, color=greenBackgroundcolor, thick]
  (1.45,1.30) rectangle (14.2,-5.55);
\node[color=greenBackgroundcolor] at (11.9,1.65) {three-phase grid};

% --- PCC1 --------------------------------------------------------------
\draw (0.45,0.30) -- (0.45,-0.30);
\node at (0.45,0.68) {PCC1};
\draw (0.45,0) -- (1.45,0);

% ======================= main line, y = 0 ==============================
\draw (1.45,0) -- (3.40,0);
\fill (1.95,0) circle (0.055);
\draw (1.95,0) \resV;
\gnd{1.95}{-1.45}
\node at (2.55,-0.72) {$R_1$};
\fill (3.20,0) circle (0.055);
\shuntcap{3.20}{0}
\node at (3.75,-0.55) {$C_1$};

\draw (3.40,0) -- (3.85,0);
\draw (3.85,0) \resH;
\draw (5.30,0) -- (5.55,0);
\draw (5.55,0) to [inductor={yscale=1.4}] (7.05,0);
\node at (4.58,0.58) {$R_2$};
\node at (6.30,0.65) {$L_2$};

% node B: C_2 on a short stub, second branch straight down
\draw (7.05,0) -- (9.05,0);
\fill (8.10,0) circle (0.055);
\fill (7.35,0) circle (0.055);
\shuntcap{7.35}{0}
\node at (6.65,-0.55) {$C_2$};

\draw (9.05,0) \resH;
\draw (10.50,0) -- (10.75,0);
\draw (10.75,0) to [inductor={yscale=1.4}] (12.25,0);
\node at (9.78,0.58) {$R_3$};
\node at (11.50,0.65) {$L_3$};

% --- infinite bus: label stacked, to the left of the source ------------
\draw (12.25,0) -- (13.60,0) -- (13.60,-0.65);
\acsource{13.60}{-0.97}
\draw (13.60,-1.29) -- (13.60,-1.80);
\gnd{13.60}{-1.80}
\node at (12.65,-0.80) {infinite};
\node at (12.65,-1.22) {bus};

% =============== second branch: breaker below node B ===================
\draw (8.10,0) -- (8.10,-1.15);
% circuit breaker (vertical)
\fill (8.10,-1.15) circle (0.06);
\fill (8.10,-2.15) circle (0.06);
\draw (8.10,-1.15) -- (8.72,-1.90);
\node at (9.35,-1.55) {breaker};
% drop and cross over to the R_4 / R_5 junction on the lower line
\draw (8.10,-2.15) -- (8.10,-2.60) -- (12.10,-2.60) -- (12.10,-3.70);

% =============== lower line, y = -3.70 (VSC ... R_5 ... junction) ======
% grid-following VSC block
\draw[rounded corners=3, fill=black!7, draw=black!55] (2.45,-4.25) rectangle (4.20,-3.15);
\node at (3.32,-3.55) {\small GFL};
\node at (3.32,-3.95) {\small VSC};

% LC filter of the grid-following converter
\draw (4.20,-3.70) \resH;
\draw (5.65,-3.70) -- (5.85,-3.70);
\node at (4.92,-3.15) {$R_\mathrm{f}$};
\draw (5.85,-3.70) to [inductor={yscale=1.4}] (7.35,-3.70);
\node at (6.60,-3.08) {$L_\mathrm{f}$};
\fill (7.35,-3.70) circle (0.055);
\shuntcap{7.35}{-3.70}
\node at (6.85,-4.25) {$C_\mathrm{f}$};

% --- PCC2: vertical tick, just right of the C_f tap --------------------
\draw (7.90,-3.42) -- (7.90,-3.98);
\node at (8.42,-4.15) {PCC2};

% L_5 and R_5, now horizontal, in line with R_f / L_f
\draw (7.35,-3.70) -- (8.55,-3.70);
\draw (8.55,-3.70) to [inductor={yscale=1.4}] (10.05,-3.70);
\node at (9.30,-3.08) {$L_5$};
\draw (10.05,-3.70) -- (10.30,-3.70);
\draw (10.30,-3.70) \resH;
\node at (11.02,-3.12) {$R_5$};
\draw (11.75,-3.70) -- (12.10,-3.70);

% shunt load R_4, now vertical (parallel to C_f)
\fill (12.10,-3.70) circle (0.055);
\draw (12.10,-3.70) \resV;
\gnd{12.10}{-5.15}
\node at (12.72,-4.42) {$R_4$};

\end{tikzpicture}}

==> figures/inverter_scheme_small.tex <==
\resizebox {\columnwidth} {!} {

\begin{tikzpicture}[circuit ee IEC,scale=0.45, every node/.style={scale=0.57}]
%                                          47,                            65
\draw (2.5,3.6) -- (3.5,3.6);
\draw (2.5,1.6) -- (3.5,1.6);
\draw  (3.5,3.8) node (v13) {} rectangle (5.3,1.4);
\draw (4.6,3.5) -- (4.6,3.1) -- (4.1,2.85) node (v3) {};
\draw[-latex](4.1,2.35) -- (4.6,2.1) ;
\draw (4.6,2.1) -- (4.6,1.7);
\draw (4.1,3.1) -- (4.1,2.1);
\draw (4,3.1)--(4,2.1);
\draw (3.7,2.6) -- (4,2.6);
\draw (6,2.6) node (v7) {} to [inductor={yscale=1.5}] (8,2.6) node (v8) {};
\draw (8.9,2.6) node (v7) {} to [inductor={yscale=1.5}] (10.9,2.6) node (v8) {};
\draw (5.3,2.6) -- (6.1,2.6) node (v1) {}; 
\draw (10.6,2.6) -- (13,2.6) -- (14.4,2.6);
\node at (2.7,3.3) {$+$};
\node at (2.7,1.8) {$-$};
\node at (2.8,2.6) {$v_\mathrm{dc}$};
\node at (7,3.2) {$L_\mathrm{f,1}$};
\draw(2.45,3.6) circle (0.6 mm); 
\draw(2.45,1.6) circle (0.6 mm); 
\draw[-latex] (4.4,0.6) -- (4.4,1.4);
\draw[rounded corners=3,fill=black!7,draw=black!55]  (3.5,0.6) rectangle (5.3,-0.2);
\node at (4.4,0.2) {PWM};
\node at (4.4,4.15) {VSC};
\draw [-latex](4.4,-1.4) -- (4.4,-0.2);
\draw  (3.7,-1.4) rectangle (5.1,-2.3);
\draw (3.7,-2.3) -- (5.1,-1.4);
\node [scale= 0.9] at (4.1,-1.65) {abc};
\node [scale = 0.7] at (4.7,-2.05) {DQ};
%\node at (3.7,-0.9) {$u_\mathrm{c,abc}^\mathrm{ref}$};
\draw[-latex] (4,-4) -- (4,-2.3); 
\draw[-latex] (4.8,-3.3) -- (4.8,-2.3);
\draw (4.8,-3.45) circle(1.5mm);
\draw (4,-4.15) circle(1.5mm);
\draw[-latex] (6.2,-3.45) -- (4.95,-3.45);
\draw [-latex] (6.2,-4.15)--(4.15,-4.15) ;
\draw[-latex,red!90!black] (4,-4.9) -- (4,-4.3); 
\draw [-latex,red!90!black](4.8,-4.9) -- (4.8,-3.6);
\node [red!90!black] at (4.4,-5.2) {\emph{excitation signal}};
%\node [backgroundcolor] at (4.4,-5.7) {signal injection};
\draw [rounded corners = 3,fill=black!7,draw=black!55] (6.2,-3.1) rectangle (9.9,-4.5);
\draw (8.4,2.6) -- (8.4,1.95);
\fill (8.4,2.6) circle(0.6mm);
\draw (8.1,1.95) -- (8.7,1.95); 
\draw (8.1,1.8) -- (8.7,1.8); 
\draw (8.4,1.8) -- (8.4,1.2);
\draw (8.25,1.2) -- (8.55,1.2);
\draw (8.35,1.15) -- (8.45,1.15);
\node at (7.7,1.85) {$C_\mathrm{f}$};






\draw[color=black]  (5.6,2.6) ellipse (0.05 and 0.15);

\draw  (6.2,-1.4) rectangle (7.6,-2.3);
\draw[-latex,color=black] (5.6,2.45) --(5.6,-1.9)-- (6.2,-1.9);
\draw (6.2,-2.3) -- (7.6,-1.4);
\draw [-latex] (3,-1.85) -- (3.7,-1.85);
\node at (2.55,-1.85) {$\theta_\mathrm{pll}$};
\node [scale=0.9] at (6.6,-1.65) {abc};
\node [scale=0.7] at (7.2,-2.05) {DQ};

\node[color=black] at (6.25,-0.7) {$i_\mathrm{c,abc}$};
\draw [-latex,color=black] (8.9,2.6) -- (8.9,-1.4);

\fill [color=black](8.9,2.6) circle(0.6mm);
\draw [rounded corners = 3,fill=black!7,draw=black!55] (8.5,-1.4) rectangle (9.9,-2.3);
\node at (9.2,-1.85) {PLL};
\draw[-latex] (6.4,-2.3) -- (6.4,-3.1); 
\draw [-latex](7.4,-2.3) -- (7.4,-3.1);
\node at (6.9,-2.75) {$i_\mathrm{c,D}$};
\node at (7.9,-2.75) {$i_\mathrm{c,Q}$};
\draw [-latex](8.5,-1.85) -- (7.6,-1.85);
\node at (8.1,-1.5) {$\theta_\mathrm{pll}$};
\node at (8.1,-3.55) {$DQ$-current};
\node [color=black] at (8.2,-0.7) {$v_\mathrm{c,abc}$};
\node at (8.1,-4.05) {control};
\draw[-latex] (10.6,-3.45) -- (9.9,-3.45);
\draw [-latex](10.6,-4.15) -- (9.9,-4.15);
\node at (11.1,-3.45) {$i_\mathrm{c,D}^\mathrm{ref}$};
\node at (3.5,-2.75) {$u_\mathrm{c,Q}^\mathrm{ref}$};
\node at (5.35,-2.75) {$u_\mathrm{c,D}^\mathrm{ref}$};
\node at (11.1,-4.15) {$i_\mathrm{c,Q}^\mathrm{ref}$};

\draw [color=backgroundcolor] (12.5,2.6) ellipse (0.05 and 0.15);
\draw[-latex,color=backgroundcolor] (12.5,2.45) -- (12.5,2) -- (12.5,0.4);
\draw [-latex,color=backgroundcolor](11.5,2.6) -- (11.5,0.4);
\fill[color=backgroundcolor] (11.5,2.6) circle(0.6mm);
%\draw [rounded corners = 3, color=backgroundcolor, fill = backgroundcolor!20] (10.5,-1.3) rectangle (13.5,-2.4);
\node [color=backgroundcolor] at (12,-1.65) {measured};
\node  [color=backgroundcolor] at (12,-2.05) {data};
\draw[fill=greenBackgroundcolor!30,color=greenBackgroundcolor!30,opacity=0.8] (13.5,1.6) node (v2) {} -- (13.5,3.8) -- (15.3,3.8) -- (15.3,4.1) -- (15.8,3.65) -- (15.3,3.2) -- (15.3,3.5) -- (13.8,3.5) -- (13.8,1.6) -- (13.5,1.6);
\node [color=greenBackgroundcolor] at (14.55,4.15) {$Z_\mathrm{g}(s)$};

\node[backgroundcolor] at (12.05,2.2) {$i_\mathrm{abc}$};

\draw  (14.4,2.8) rectangle (15.5,2.4);
\draw (15.5,2.6) -- (16.2,2.6) -- (16.2,2.2);
\draw  (16.2,1.9) ellipse (0.3 and 0.3);
\draw (16.2,1.6) -- (16.2,1.2);
\draw (16.05,1.2) -- (16.35,1.2);
\draw (16.15,1.15) -- (16.25,1.15);
\draw  [densely dashed, rounded corners =5,color=greenBackgroundcolor, thick](14.1,3) rectangle (16.7,0.9);
\node [color=greenBackgroundcolor] at (15.4,0.55) {three-phase};
\node [color=greenBackgroundcolor] at (15.4,0.1) {grid};
\draw  plot[smooth, tension=.7] coordinates {(16,1.85) (16.1,2.05) (16.3,1.75) (16.4,1.95)};
\draw (13,2.8) -- (13,2.4);
\node at (12.85,3.15) {PCC};


\draw (4.6,1.9) -- (4.9,1.9) -- (4.9,2.5); 
\draw (4.9,2.8) -- (4.9,3.3) -- (4.6,3.3); 
\draw (4.75,2.8) -- (5.05,2.8); 
\draw (4.9,2.8) -- (4.7,2.5) -- (5.1,2.5) -- (4.9,2.8);

\draw (7.8,2.6) -- (8.9,2.6);
\node at (9.9,3.2) {$L_\mathrm{f,2}$};

\node [backgroundcolor] at (11,2.2) {$v_\mathrm{abc}$};
\draw  [color=backgroundcolor](11.3,0.4) rectangle (12.7,-0.5);
\draw [color=backgroundcolor](11.3,-0.5) -- (12.7,0.4);
\node  [scale=0.9,backgroundcolor] at (11.7,0.15) {abc};
\node  [scale=0.9, backgroundcolor] at (12.3,-0.2) {dq};
\draw [-latex,backgroundcolor](11.5,-0.5) -- (11.5,-1.3); 
\draw [-latex,backgroundcolor](12.5,-0.5) -- (12.5,-1.3);
\node [backgroundcolor]at (11,-0.8) {$v_\mathrm{dq}$};
\node [backgroundcolor]at (12.1,-0.8) {$i_\mathrm{dq}$};
\draw [-latex,backgroundcolor](10.6,-0.05) -- (11.3,-0.05);
\node [backgroundcolor]at (10.3,-0.05) {$\theta$};
\end{tikzpicture}



}

